Achievable Moderate Deviations Asymptotics for Streaming Compression of Correlated Sources

Motivated by streaming multi-view video coding and wireless sensor networks, we consider the problem of blockwise streaming compression of a pair of correlated sources, which we term streaming Slepian-Wolf coding. We study the moderate deviations regime in which the rate pairs of a sequence of codes converge, along a straight line, to various points on the boundary of the Slepian-Wolf region at a speed slower than the inverse square root of the blocklength $n$, while the error probability decays subexponentially fast in $n$. Our main result focuses on directions of approaches to corner points of the Slepian-Wolf region. It states that for each correlated source and all corner points, there exists a non-empty subset of directions of approaches such that the moderate deviations constant (the constant of proportionality for the subexponential decay of the error probability) is enhanced (over the non-streaming case) by at least a factor of $T$, the block delay of decoding source block pairs. We specialize our main result to the setting of streaming lossless source coding and generalize this result to the setting where we have different delay requirements for each of the two source blocks. The proof of our main result involves the use of various analytical tools and amalgamates several ideas from the recent information-theoretic streaming literature. We adapt the so-called truncated memory encoding idea from Draper and Khisti (2011) and Lee, Tan, and Khisti (2016) to ensure that the effect of error accumulation is nullified in the limit of large blocklengths. We also adapt the use of the so-called minimum weighted empirical suffix entropy decoder which was used by Draper, Chang, and Sahai (2014) to derive achievable error exponents for symbolwise streaming Slepian-Wolf coding.

==> common_pic.tex <==
\put(0, 10){\vector(1, 0){110}}
\put(10, 0){\vector(0,1){110}}
\put(50, 30){\line(1, 0){55}}
\put(30, 50){\line(0,1){55}}
\put(50, 30){\line(-1, 1){20}}
\put(110,8){ $R_X$}
\put(-6, 105){ $R_Y$}
\multiput(10,50)(4,0){5}{\line(1,0){2}}
\put(-5, 50){$H_2$}
\put(-10, 30){$H_{2|1}$}
\multiput(10,30)(4,0){10}{\line(1,0){2}}
\multiput(50,10)(0,4){5}{\line(0,1){2}}
\multiput(30,10)(0,4){10}{\line(0,1){2}}
\put(50, 0){$H_1$}
\put(25, 0){$H_{1|2}$}


==> sw_decoding.tex <==
\put(1,1){\makebox(0,0){Stage 3}}
\put(1,3){\makebox(0,0){Stage 2}}
\put(1,5){\makebox(0,0){Stage 1}}

\put(9,1){\makebox(0,0){$(\bX_7^{12},\bY_7^{12})$}}
\put(9,3){\makebox(0,0){$(\bX_{13}^{15},\bY_{13}^{15})$}}
\put(9,5){\makebox(0,0){$(\bX_{16},\bY_{16})$}}


\put(17,1){\makebox(0,0){$\{(M_{1,j},M_{2,j})\}_{j=\alpha_1=9}^{\beta_1=14}$}}
\put(17,3){\makebox(0,0){$\{(M_{1,j},M_{2,j})\}_{j=t_2=13}^{T_k=17}$}}
\put(17,5){\makebox(0,0){$\{(M_{1,j},M_{2,j})\}_{j=k=16}^{T_k=17}$}}

\put(25,5){\makebox(0,0){$(\bX_{13}^{15},\bY_{13}^{15})$}}
\put(25,3){\makebox(0,0){$(\bX_7^{12},\bY_7^{12})$}}
\put(25,1){\makebox(0,0){$\emptyset$}}


\put(9,7){\makebox(0,0){Souce Blocks to Decode}}
\put(17,7){\makebox(0,0){Codewords to Use}}
\put(25,7){\makebox(0,0){Pre-requisite Source Blocks}}

==> sw_encoding.tex <==
%horizontal lines
\footnotesize
%put buffer at time 1
\put(3,27.6){\line(1,0){9.6}}
\put(3,28.8){\line(1,0){9.6}}
\put(3,27.6){\line(0,1){1.2}}
\put(4.2,27.6){\line(0,1){1.2}}
\put(5.4,27.6){\line(0,1){1.2}}
\put(6.6,27.6){\line(0,1){1.2}}
\put(7.8,27.6){\line(0,1){1.2}}
\put(9,27.6){\line(0,1){1.2}}
\put(10.2,27.6){\line(0,1){1.2}}
\put(11.4,27.6){\line(0,1){1.2}}
\put(12.6,27.6){\line(0,1){1.2}}
\put(3.6,28.2){\makebox(0,0){$\bX_1$}}
%put a lable on the maximum size Psi
\put(3,28.8){\line(0,1){0.7}}
\put(12.6,28.8){\line(0,1){0.7}}
\put(7.8,29.2){\makebox(0,0){$\Psi=8$}}
\put(6.5,29.2){\vector(-1,0){3.5}}
\put(9.1,29.2){\vector(1,0){3.5}}
%put buffer at time 2
\put(3,26.2){\line(1,0){9.6}}
\put(3,27.4){\line(1,0){9.6}}
\put(3,26.2){\line(0,1){1.2}}
\put(4.2,26.2){\line(0,1){1.2}}
\put(5.4,26.2){\line(0,1){1.2}}
\put(6.6,26.2){\line(0,1){1.2}}
\put(7.8,26.2){\line(0,1){1.2}}
\put(9,26.2){\line(0,1){1.2}}
\put(10.2,26.2){\line(0,1){1.2}}
\put(11.4,26.2){\line(0,1){1.2}}
\put(12.6,26.2){\line(0,1){1.2}}
\put(3.6,26.8){\makebox(0,0){$\bX_1$}}
\put(4.8,26.8){\makebox(0,0){$\bX_2$}}
%put buffer at time 3
\put(3,24.8){\line(1,0){9.6}}
\put(3,26){\line(1,0){9.6}}
\put(3,24.8){\line(0,1){1.2}}
\put(4.2,24.8){\line(0,1){1.2}}
\put(5.4,24.8){\line(0,1){1.2}}
\put(6.6,24.8){\line(0,1){1.2}}
\put(7.8,24.8){\line(0,1){1.2}}
\put(9,24.8){\line(0,1){1.2}}
\put(10.2,24.8){\line(0,1){1.2}}
\put(11.4,24.8){\line(0,1){1.2}}
\put(12.6,24.8){\line(0,1){1.2}}
\put(3.6,25.4){\makebox(0,0){$\bX_1$}}
\put(4.8,25.4){\makebox(0,0){$\bX_2$}}
\put(6,25.4){\makebox(0,0){$\bX_3$}}
%put buffer at time 4
\put(3,23.4){\line(1,0){9.6}}
\put(3,24.6){\line(1,0){9.6}}
\put(3,23.4){\line(0,1){1.2}}
\put(4.2,23.4){\line(0,1){1.2}}
\put(5.4,23.4){\line(0,1){1.2}}
\put(6.6,23.4){\line(0,1){1.2}}
\put(7.8,23.4){\line(0,1){1.2}}
\put(9,23.4){\line(0,1){1.2}}
\put(10.2,23.4){\line(0,1){1.2}}
\put(11.4,23.4){\line(0,1){1.2}}
\put(12.6,23.4){\line(0,1){1.2}}
\put(3.6,24){\makebox(0,0){$\bX_1$}}
\put(4.8,24){\makebox(0,0){$\bX_2$}}
\put(6,24){\makebox(0,0){$\bX_3$}}
\put(7.2,24){\makebox(0,0){$\bX_4$}}
%time 5
\put(3,22){\line(1,0){9.6}}
\put(3,23.2){\line(1,0){9.6}}
\put(3,22){\line(0,1){1.2}}
\put(4.2,22){\line(0,1){1.2}}
\put(5.4,22){\line(0,1){1.2}}
\put(6.6,22){\line(0,1){1.2}}
\put(7.8,22){\line(0,1){1.2}}
\put(9,22){\line(0,1){1.2}}
\put(10.2,22){\line(0,1){1.2}}
\put(11.4,22){\line(0,1){1.2}}
\put(12.6,22){\line(0,1){1.2}}
\put(3.6,22.6){\makebox(0,0){$\bX_1$}}
\put(4.8,22.6){\makebox(0,0){$\bX_2$}}
\put(6,22.6){\makebox(0,0){$\bX_3$}}
\put(7.2,22.6){\makebox(0,0){$\bX_4$}}
\put(8.4,22.6){\makebox(0,0){$\bX_5$}}
%time 6
\put(3,20.6){\line(1,0){9.6}}
\put(3,21.8){\line(1,0){9.6}}
\put(3,20.6){\line(0,1){1.2}}
\put(4.2,20.6){\line(0,1){1.2}}
\put(5.4,20.6){\line(0,1){1.2}}
\put(6.6,20.6){\line(0,1){1.2}}
\put(7.8,20.6){\line(0,1){1.2}}
\put(9,20.6){\line(0,1){1.2}}
\put(10.2,20.6){\line(0,1){1.2}}
\put(11.4,20.6){\line(0,1){1.2}}
\put(12.6,20.6){\line(0,1){1.2}}
\put(3.6,21.2){\makebox(0,0){$\bX_1$}}
\put(4.8,21.2){\makebox(0,0){$\bX_2$}}
\put(6,21.2){\makebox(0,0){$\bX_3$}}
\put(7.2,21.2){\makebox(0,0){$\bX_4$}}
\put(8.4,21.2){\makebox(0,0){$\bX_5$}}
\put(9.6,21.2){\makebox(0,0){$\bX_6$}}
%time 7
\put(3,19.2){\line(1,0){9.6}}
\put(3,20.4){\line(1,0){9.6}}
\put(3,19.2){\line(0,1){1.2}}
\put(4.2,19.2){\line(0,1){1.2}}
\put(5.4,19.2){\line(0,1){1.2}}
\put(6.6,19.2){\line(0,1){1.2}}
\put(7.8,19.2){\line(0,1){1.2}}
\put(9,19.2){\line(0,1){1.2}}
\put(10.2,19.2){\line(0,1){1.2}}
\put(11.4,19.2){\line(0,1){1.2}}
\put(12.6,19.2){\line(0,1){1.2}}
\put(3.6,19.8){\makebox(0,0){$\bX_1$}}
\put(4.8,19.8){\makebox(0,0){$\bX_2$}}
\put(6,19.8){\makebox(0,0){$\bX_3$}}
\put(7.2,19.8){\makebox(0,0){$\bX_4$}}
\put(8.4,19.8){\makebox(0,0){$\bX_5$}}
\put(9.6,19.8){\makebox(0,0){$\bX_6$}}
\put(10.8,19.8){\makebox(0,0){$\bX_7$}}
%time 8
\put(3,17.8){\line(1,0){9.6}}
\put(3,19){\line(1,0){9.6}}
\put(3,17.8){\line(0,1){1.2}}
\put(4.2,17.8){\line(0,1){1.2}}
\put(5.4,17.8){\line(0,1){1.2}}
\put(6.6,17.8){\line(0,1){1.2}}
\put(7.8,17.8){\line(0,1){1.2}}
\put(9,17.8){\line(0,1){1.2}}
\put(10.2,17.8){\line(0,1){1.2}}
\put(11.4,17.8){\line(0,1){1.2}}
\put(12.6,17.8){\line(0,1){1.2}}
\put(3.6,18.4){\makebox(0,0){$\bX_1$}}
\put(4.8,18.4){\makebox(0,0){$\bX_2$}}
\put(6,18.4){\makebox(0,0){$\bX_3$}}
\put(7.2,18.4){\makebox(0,0){$\bX_4$}}
\put(8.4,18.4){\makebox(0,0){$\bX_5$}}
\put(9.6,18.4){\makebox(0,0){$\bX_6$}}
\put(10.8,18.4){\makebox(0,0){$\bX_7$}}
\put(12,18.4){\makebox(0,0){$\bX_8$}}
%time 9
\put(10.2,15.4){\line(1,0){9.6}}
\put(10.2,16.6){\line(1,0){9.6}}
\put(10.2,15.4){\line(0,1){1.2}}
\put(11.4,15.4){\line(0,1){1.2}}
\put(12.6,15.4){\line(0,1){1.2}}
\put(13.8,15.4){\line(0,1){1.2}}
\put(15,15.4){\line(0,1){1.2}}
\put(16.2,15.4){\line(0,1){1.2}}
\put(17.4,15.4){\line(0,1){1.2}}
\put(18.6,15.4){\line(0,1){1.2}}
\put(19.8,15.4){\line(0,1){1.2}}
\put(3.6,16){\makebox(0,0){$\bX_1$}}
\put(4.8,16){\makebox(0,0){$\bX_2$}}
\put(6,16){\makebox(0,0){$\bX_3$}}
\put(7.2,16){\makebox(0,0){$\bX_4$}}
\put(8.4,16){\makebox(0,0){$\bX_5$}}
\put(9.6,16){\makebox(0,0){$\bX_6$}}
\put(10.8,16){\makebox(0,0){$\bX_7$}}
\put(12,16){\makebox(0,0){$\bX_8$}}
\put(13.2,16){\makebox(0,0){$\bX_9$}}
%put a lable on the miminum size Omega
\put(10.2,16.6){\line(0,1){0.7}}
\put(13.8,16.6){\line(0,1){0.7}}
\put(12,17){\makebox(0,0){$\Omega=3$}}
\put(10.8,17){\vector(-1,0){0.6}}
\put(13.2,17){\vector(1,0){0.6}}
%time 10
\put(10.2,14){\line(1,0){9.6}}
\put(10.2,15.2){\line(1,0){9.6}}
\put(10.2,14){\line(0,1){1.2}}
\put(11.4,14){\line(0,1){1.2}}
\put(12.6,14){\line(0,1){1.2}}
\put(13.8,14){\line(0,1){1.2}}
\put(15,14){\line(0,1){1.2}}
\put(16.2,14){\line(0,1){1.2}}
\put(17.4,14){\line(0,1){1.2}}
\put(18.6,14){\line(0,1){1.2}}
\put(19.8,14){\line(0,1){1.2}}
\put(3.6,14.6){\makebox(0,0){$\bX_1$}}
\put(4.8,14.6){\makebox(0,0){$\bX_2$}}
\put(6,14.6){\makebox(0,0){$\bX_3$}}
\put(7.2,14.6){\makebox(0,0){$\bX_4$}}
\put(8.4,14.6){\makebox(0,0){$\bX_5$}}
\put(9.6,14.6){\makebox(0,0){$\bX_6$}}
\put(10.8,14.6){\makebox(0,0){$\bX_7$}}
\put(12,14.6){\makebox(0,0){$\bX_8$}}
\put(13.2,14.6){\makebox(0,0){$\bX_9$}}
\put(14.4,14.6){\makebox(0,0){$\bX_{10}$}}
%time 11
\put(10.2,12.6){\line(1,0){9.6}}
\put(10.2,13.8){\line(1,0){9.6}}
\put(10.2,12.6){\line(0,1){1.2}}
\put(11.4,12.6){\line(0,1){1.2}}
\put(12.6,12.6){\line(0,1){1.2}}
\put(13.8,12.6){\line(0,1){1.2}}
\put(15,12.6){\line(0,1){1.2}}
\put(16.2,12.6){\line(0,1){1.2}}
\put(17.4,12.6){\line(0,1){1.2}}
\put(18.6,12.6){\line(0,1){1.2}}
\put(19.8,12.6){\line(0,1){1.2}}
\put(3.6,13.2){\makebox(0,0){$\bX_1$}}
\put(4.8,13.2){\makebox(0,0){$\bX_2$}}
\put(6,13.2){\makebox(0,0){$\bX_3$}}
\put(7.2,13.2){\makebox(0,0){$\bX_4$}}
\put(8.4,13.2){\makebox(0,0){$\bX_5$}}
\put(9.6,13.2){\makebox(0,0){$\bX_6$}}
\put(10.8,13.2){\makebox(0,0){$\bX_7$}}
\put(12,13.2){\makebox(0,0){$\bX_8$}}
\put(13.2,13.2){\makebox(0,0){$\bX_9$}}
\put(14.4,13.2){\makebox(0,0){$\bX_{10}$}}
\put(15.6,13.2){\makebox(0,0){$\bX_{11}$}}
%time 12
\put(10.2,11.2){\line(1,0){9.6}}
\put(10.2,12.4){\line(1,0){9.6}}
\put(10.2,11.2){\line(0,1){1.2}}
\put(11.4,11.2){\line(0,1){1.2}}
\put(12.6,11.2){\line(0,1){1.2}}%11.2
\put(13.8,11.2){\line(0,1){1.2}}
\put(15,11.2){\line(0,1){1.2}}
\put(16.2,11.2){\line(0,1){1.2}}
\put(17.4,11.2){\line(0,1){1.2}}
\put(18.6,11.2){\line(0,1){1.2}}
\put(19.8,11.2){\line(0,1){1.2}}
\put(3.6,11.8){\makebox(0,0){$\bX_1$}}
\put(4.8,11.8){\makebox(0,0){$\bX_2$}}
\put(6,11.8){\makebox(0,0){$\bX_3$}}
\put(7.2,11.8){\makebox(0,0){$\bX_4$}}
\put(8.4,11.8){\makebox(0,0){$\bX_5$}}
\put(9.6,11.8){\makebox(0,0){$\bX_6$}}
\put(10.8,11.8){\makebox(0,0){$\bX_7$}}
\put(12,11.8){\makebox(0,0){$\bX_8$}}
\put(13.2,11.8){\makebox(0,0){$\bX_9$}}
\put(14.4,11.8){\makebox(0,0){$\bX_{10}$}}
\put(15.6,11.8){\makebox(0,0){$\bX_{11}$}}
\put(16.8,11.8){\makebox(0,0){$\bX_{12}$}}
%time 13
\put(10.2,9.8){\line(1,0){9.6}}
\put(10.2,11){\line(1,0){9.6}}
\put(10.2,9.8){\line(0,1){1.2}}
\put(11.4,9.8){\line(0,1){1.2}}
\put(12.6,9.8){\line(0,1){1.2}}%9.8
\put(13.8,9.8){\line(0,1){1.2}}
\put(15,9.8){\line(0,1){1.2}}
\put(16.2,9.8){\line(0,1){1.2}}
\put(17.4,9.8){\line(0,1){1.2}}
\put(18.6,9.8){\line(0,1){1.2}}
\put(19.8,9.8){\line(0,1){1.2}}
\put(3.6,10.4){\makebox(0,0){$\bX_1$}}
\put(4.8,10.4){\makebox(0,0){$\bX_2$}}
\put(6,10.4){\makebox(0,0){$\bX_3$}}
\put(7.2,10.4){\makebox(0,0){$\bX_4$}}
\put(8.4,10.4){\makebox(0,0){$\bX_5$}}
\put(9.6,10.4){\makebox(0,0){$\bX_6$}}
\put(10.8,10.4){\makebox(0,0){$\bX_7$}}
\put(12,10.4){\makebox(0,0){$\bX_8$}}
\put(13.2,10.4){\makebox(0,0){$\bX_9$}}
\put(14.4,10.4){\makebox(0,0){$\bX_{10}$}}
\put(15.6,10.4){\makebox(0,0){$\bX_{11}$}}
\put(16.8,10.4){\makebox(0,0){$\bX_{12}$}}
\put(18,10.4){\makebox(0,0){$\bX_{13}$}}
%time 14
\put(10.2,8.4){\line(1,0){9.6}}
\put(10.2,9.6){\line(1,0){9.6}}
\put(10.2,8.4){\line(0,1){1.2}}
\put(11.4,8.4){\line(0,1){1.2}}
\put(12.6,8.4){\line(0,1){1.2}}%8.4
\put(13.8,8.4){\line(0,1){1.2}}
\put(15,8.4){\line(0,1){1.2}}
\put(16.2,8.4){\line(0,1){1.2}}
\put(17.4,8.4){\line(0,1){1.2}}
\put(18.6,8.4){\line(0,1){1.2}}
\put(19.8,8.4){\line(0,1){1.2}}
\put(3.6,9){\makebox(0,0){$\bX_1$}}
\put(4.8,9){\makebox(0,0){$\bX_2$}}
\put(6,9){\makebox(0,0){$\bX_3$}}
\put(7.2,9){\makebox(0,0){$\bX_4$}}
\put(8.4,9){\makebox(0,0){$\bX_5$}}
\put(9.6,9){\makebox(0,0){$\bX_6$}}
\put(10.8,9){\makebox(0,0){$\bX_7$}}
\put(12,9){\makebox(0,0){$\bX_8$}}
\put(13.2,9){\makebox(0,0){$\bX_9$}}
\put(14.4,9){\makebox(0,0){$\bX_{10}$}}
\put(15.6,9){\makebox(0,0){$\bX_{11}$}}
\put(16.8,9){\makebox(0,0){$\bX_{12}$}}
\put(18,9){\makebox(0,0){$\bX_{13}$}}
\put(19.2,9){\makebox(0,0){$\bX_{14}$}}
%time 15
\put(17.4,7){\line(1,0){9.6}}
\put(17.4,8.2){\line(1,0){9.6}}
\put(17.4,7){\line(0,1){1.2}}
\put(18.6,7){\line(0,1){1.2}}
\put(19.8,7){\line(0,1){1.2}}
\put(21,7){\line(0,1){1.2}}
\put(22.2,7){\line(0,1){1.2}}
\put(23.4,7){\line(0,1){1.2}}
\put(24.6,7){\line(0,1){1.2}}
\put(25.8,7){\line(0,1){1.2}}
\put(27,7){\line(0,1){1.2}}
\put(3.6,7.6){\makebox(0,0){$\bX_1$}}
\put(4.8,7.6){\makebox(0,0){$\bX_2$}}
\put(6,7.6){\makebox(0,0){$\bX_3$}}
\put(7.2,7.6){\makebox(0,0){$\bX_4$}}
\put(8.4,7.6){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,7.6){\makebox(0,0){$\bX_6$}}
\put(10.8,7.6){\makebox(0,0){$\bX_7$}}
\put(12,7.6){\makebox(0,0){$\bX_8$}}
\put(13.2,7.6){\makebox(0,0){$\bX_9$}}
\put(14.4,7.6){\makebox(0,0){$\bX_{10}$}}
\put(15.6,7.6){\makebox(0,0){$\bX_{11}$}}
\put(16.8,7.6){\makebox(0,0){$\bX_{12}$}}
\put(18,7.6){\makebox(0,0){$\bX_{13}$}}
\put(19.2,7.6){\makebox(0,0){$\bX_{14}$}}
\put(20.4,7.6){\makebox(0,0){$\bX_{15}$}}
%time 16
\put(17.4,5.6){\line(1,0){9.6}}
\put(17.4,6.8){\line(1,0){9.6}}
\put(17.4,5.6){\line(0,1){1.2}}
\put(18.6,5.6){\line(0,1){1.2}}
\put(19.8,5.6){\line(0,1){1.2}}
\put(21,5.6){\line(0,1){1.2}}
\put(22.2,5.6){\line(0,1){1.2}}
\put(23.4,5.6){\line(0,1){1.2}}
\put(24.6,5.6){\line(0,1){1.2}}
\put(25.8,5.6){\line(0,1){1.2}}
\put(27,5.6){\line(0,1){1.2}}
\put(3.6,6.2){\makebox(0,0){$\bX_1$}}
\put(4.8,6.2){\makebox(0,0){$\bX_2$}}
\put(6,6.2){\makebox(0,0){$\bX_3$}}
\put(7.2,6.2){\makebox(0,0){$\bX_4$}}
\put(8.4,6.2){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,6.2){\makebox(0,0){$\bX_6$}}
\put(10.8,6.2){\makebox(0,0){$\bX_7$}}
\put(12,6.2){\makebox(0,0){$\bX_8$}}
\put(13.2,6.2){\makebox(0,0){$\bX_9$}}
\put(14.4,6.2){\makebox(0,0){$\bX_{10}$}}
\put(15.6,6.2){\makebox(0,0){$\bX_{11}$}}
\put(16.8,6.2){\makebox(0,0){$\bX_{12}$}}
\put(18,6.2){\makebox(0,0){$\bX_{13}$}}
\put(19.2,6.2){\makebox(0,0){$\bX_{14}$}}
\put(20.4,6.2){\makebox(0,0){$\bX_{15}$}}
\put(21.6,6.2){\makebox(0,0){$\bX_{16}$}}
%time 17
\put(17.4,4.2){\line(1,0){9.6}}
\put(17.4,5.4){\line(1,0){9.6}}
\put(17.4,4.2){\line(0,1){1.2}}
\put(18.6,4.2){\line(0,1){1.2}}
\put(19.8,4.2){\line(0,1){1.2}}
\put(21,4.2){\line(0,1){1.2}}
\put(22.2,4.2){\line(0,1){1.2}}
\put(23.4,4.2){\line(0,1){1.2}}
\put(24.6,4.2){\line(0,1){1.2}}
\put(25.8,4.2){\line(0,1){1.2}}
\put(27,4.2){\line(0,1){1.2}}
\put(3.6,4.8){\makebox(0,0){$\bX_1$}}
\put(4.8,4.8){\makebox(0,0){$\bX_2$}}
\put(6,4.8){\makebox(0,0){$\bX_3$}}
\put(7.2,4.8){\makebox(0,0){$\bX_4$}}
\put(8.4,4.8){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,4.8){\makebox(0,0){$\bX_6$}}
\put(10.8,4.8){\makebox(0,0){$\bX_7$}}
\put(12,4.8){\makebox(0,0){$\bX_8$}}
\put(13.2,4.8){\makebox(0,0){$\bX_9$}}
\put(14.4,4.8){\makebox(0,0){$\bX_{10}$}}
\put(15.6,4.8){\makebox(0,0){$\bX_{11}$}}
\put(16.8,4.8){\makebox(0,0){$\bX_{12}$}}
\put(18,4.8){\makebox(0,0){$\bX_{13}$}}
\put(19.2,4.8){\makebox(0,0){$\bX_{14}$}}
\put(20.4,4.8){\makebox(0,0){$\bX_{15}$}}
\put(21.6,4.8){\makebox(0,0){$\bX_{16}$}}
\put(22.8,4.8){\makebox(0,0){$\bX_{17}$}}
%time 18
\put(17.4,2.8){\line(1,0){9.6}}
\put(17.4,4){\line(1,0){9.6}}
\put(17.4,2.8){\line(0,1){1.2}}
\put(18.6,2.8){\line(0,1){1.2}}
\put(19.8,2.8){\line(0,1){1.2}}
\put(21,2.8){\line(0,1){1.2}}
\put(22.2,2.8){\line(0,1){1.2}}
\put(23.4,2.8){\line(0,1){1.2}}
\put(24.6,2.8){\line(0,1){1.2}}
\put(25.8,2.8){\line(0,1){1.2}}
\put(27,2.8){\line(0,1){1.2}}
\put(3.6,3.4){\makebox(0,0){$\bX_1$}}
\put(4.8,3.4){\makebox(0,0){$\bX_2$}}
\put(6,3.4){\makebox(0,0){$\bX_3$}}
\put(7.2,3.4){\makebox(0,0){$\bX_4$}}
\put(8.4,3.4){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,3.4){\makebox(0,0){$\bX_6$}}
\put(10.8,3.4){\makebox(0,0){$\bX_7$}}
\put(12,3.4){\makebox(0,0){$\bX_8$}}
\put(13.2,3.4){\makebox(0,0){$\bX_9$}}
\put(14.4,3.4){\makebox(0,0){$\bX_{10}$}}
\put(15.6,3.4){\makebox(0,0){$\bX_{11}$}}
\put(16.8,3.4){\makebox(0,0){$\bX_{12}$}}
\put(18,3.4){\makebox(0,0){$\bX_{13}$}}
\put(19.2,3.4){\makebox(0,0){$\bX_{14}$}}
\put(20.4,3.4){\makebox(0,0){$\bX_{15}$}}
\put(21.6,3.4){\makebox(0,0){$\bX_{16}$}}
\put(22.8,3.4){\makebox(0,0){$\bX_{17}$}}
\put(24,3.4){\makebox(0,0){$\bX_{18}$}}
%time 19
\put(17.4,1.4){\line(1,0){9.6}}
\put(17.4,2.6){\line(1,0){9.6}}
\put(17.4,1.4){\line(0,1){1.2}}
\put(18.6,1.4){\line(0,1){1.2}}
\put(19.8,1.4){\line(0,1){1.2}}
\put(21,1.4){\line(0,1){1.2}}
\put(22.2,1.4){\line(0,1){1.2}}
\put(23.4,1.4){\line(0,1){1.2}}
\put(24.6,1.4){\line(0,1){1.2}}
\put(25.8,1.4){\line(0,1){1.2}}
\put(27,1.4){\line(0,1){1.2}}
\put(3.6,2){\makebox(0,0){$\bX_1$}}
\put(4.8,2){\makebox(0,0){$\bX_2$}}
\put(6,2){\makebox(0,0){$\bX_3$}}
\put(7.2,2){\makebox(0,0){$\bX_4$}}
\put(8.4,2){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,2){\makebox(0,0){$\bX_6$}}
\put(10.8,2){\makebox(0,0){$\bX_7$}}
\put(12,2){\makebox(0,0){$\bX_8$}}
\put(13.2,2){\makebox(0,0){$\bX_9$}}
\put(14.4,2){\makebox(0,0){$\bX_{10}$}}
\put(15.6,2){\makebox(0,0){$\bX_{11}$}}
\put(16.8,2){\makebox(0,0){$\bX_{12}$}}
\put(18,2){\makebox(0,0){$\bX_{13}$}}
\put(19.2,2){\makebox(0,0){$\bX_{14}$}}
\put(20.4,2){\makebox(0,0){$\bX_{15}$}}
\put(21.6,2){\makebox(0,0){$\bX_{16}$}}
\put(22.8,2){\makebox(0,0){$\bX_{17}$}}
\put(24,2){\makebox(0,0){$\bX_{18}$}}
\put(25.2,2){\makebox(0,0){$\bX_{19}$}}
%time 20
\put(17.4,0){\line(1,0){9.6}}
\put(17.4,1.2){\line(1,0){9.6}}
\put(17.4,0){\line(0,1){1.2}}
\put(18.6,0){\line(0,1){1.2}}
\put(19.8,0){\line(0,1){1.2}}
\put(21,0){\line(0,1){1.2}}
\put(22.2,0){\line(0,1){1.2}}
\put(23.4,0){\line(0,1){1.2}}
\put(24.6,0){\line(0,1){1.2}}
\put(25.8,0){\line(0,1){1.2}}
\put(27,0){\line(0,1){1.2}}
\put(3.6,0.6){\makebox(0,0){$\bX_1$}}
\put(4.8,0.6){\makebox(0,0){$\bX_2$}}
\put(6,0.6){\makebox(0,0){$\bX_3$}}
\put(7.2,0.6){\makebox(0,0){$\bX_4$}}
\put(8.4,0.6){\makebox(0,0){$\bX_5$}}%7 
\put(9.6,0.6){\makebox(0,0){$\bX_6$}}
\put(10.8,0.6){\makebox(0,0){$\bX_7$}}
\put(12,0.6){\makebox(0,0){$\bX_8$}}
\put(13.2,0.6){\makebox(0,0){$\bX_9$}}
\put(14.4,0.6){\makebox(0,0){$\bX_{10}$}}
\put(15.6,0.6){\makebox(0,0){$\bX_{11}$}}
\put(16.8,0.6){\makebox(0,0){$\bX_{12}$}}
\put(18,0.6){\makebox(0,0){$\bX_{13}$}}
\put(19.2,0.6){\makebox(0,0){$\bX_{14}$}}
\put(20.4,0.6){\makebox(0,0){$\bX_{15}$}}
\put(21.6,0.6){\makebox(0,0){$\bX_{16}$}}
\put(22.8,0.6){\makebox(0,0){$\bX_{17}$}}
\put(24,0.6){\makebox(0,0){$\bX_{18}$}}
\put(25.2,0.6){\makebox(0,0){$\bX_{19}$}}
\put(26.4,0.6){\makebox(0,0){$\bX_{20}$}}

%vertical numbers and letters
\normalsize
\put(1.5,30){\makebox(0,0){$k$}}
\put(1.5,28.2){\makebox(0,0){$1$}}
\put(1.5,26.8){\makebox(0,0){$2$}}
\put(1.5,25.4){\makebox(0,0){$3$}}
\put(1.5,24){\makebox(0,0){$4$}}
\put(1.5,22.6){\makebox(0,0){$5$}}
\put(1.5,21.2){\makebox(0,0){$6$}}
\put(1.5,19.8){\makebox(0,0){$7$}}
\put(1.5,18.4){\makebox(0,0){$8$}}
\put(1.5,16){\makebox(0,0){$9$}}
\put(1.5,14.6){\makebox(0,0){$10$}}
\put(1.5,13.2){\makebox(0,0){$11$}}
\put(1.5,11.8){\makebox(0,0){$12$}}
\put(1.5,10.4){\makebox(0,0){$13$}}
\put(1.5,9){\makebox(0,0){$14$}}
\put(1.5,7.6){\makebox(0,0){$15$}}
\put(1.5,6.2){\makebox(0,0){$16$}}
\put(1.5,4.8){\makebox(0,0){$17$}}
\put(1.5,3.4){\makebox(0,0){$18$}}
\put(1.5,2){\makebox(0,0){$19$}}
\put(1.5,0.6){\makebox(0,0){$20$}}


